Challenging an experimental nonlinear modal analysis method with a new strongly friction-damped structure

In this work, we show that a recently proposed method for experimental nonlinear modal analysis based on the extended periodic motion concept is well suited to extract modal properties for strongly nonlinear systems (i.e. in the presence of large frequency shifts, high and nonlinear damping, changes of the mode shape, and higher harmonics). To this end, we design a new test rig that exhibits a large extent of friction-induced damping (modal damping ratio up to 15 %) and frequency shift by 36 %. The specimen, called RubBeR, is a cantilevered beam under the influence of dry friction, ranging from full stick to mainly sliding. With the specimen's design, the measurements are well repeatable for a system subjected to dry frictional force. Then, we apply the method to the specimen and show that single-point excitation is sufficient to track the modal properties even though the deflection shape changes with amplitude. Computed frequency responses using a single nonlinear-modal oscillator with the identified modal properties agree well with measured reference curves of different excitation levels, indicating the modal properties' significance and accuracy.

==> pics/Balken_Einspannung.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Balken_Einspannung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{765.14645575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40079721)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Balken_Einspannung.pdf}}%
  \end{picture}%
\endgroup%


==> pics/CAD_setup_labels.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CAD_setup_labels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.32001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52356723)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CAD_setup_labels.pdf}}%
    \put(0.77462084,0.04795151){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.12379325\unitlength}\raggedright stinger\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CAD_setup_labels.pdf}}%
    \put(0.37180116,0.0947512){\color[rgb]{0.34509804,0.57254902,0.83529412}\makebox(0,0)[lt]{\begin{minipage}{0.26938781\unitlength}\raggedright force transducer\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pics/beam_scheme.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.83524928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38903393)%
    \put(0.2601724,0.28168749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0848104\unitlength}\raggedright \end{minipage}}}%
    \put(0.37586799,0.38903605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01118964\unitlength}\raggedright  \end{minipage}}}%
    \put(0.36784999,0.3151868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1049867\unitlength}\raggedright  \end{minipage}}}%
    \put(0.12850756,0.00000244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19453651\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_scheme.pdf}}%
    \put(0.17509431,0.03724944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2895968\unitlength}\raggedright friction force\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_scheme.pdf}}%
    \put(0.60830156,0.05644637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25592275\unitlength}\raggedright \textcolor{purple}{tip}\end{minipage}}}%
    \put(0.39762369,0.217482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25592275\unitlength}\raggedright \textcolor{orange}{two-third}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_scheme.pdf}}%
    \put(0.83909129,0.31723545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17179416\unitlength}\raggedright power \newline amplifier\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_scheme.pdf}}%
    \put(0.57942364,0.31426033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28591382\unitlength}\raggedright shaker \& \newline stinger\end{minipage}}}%
    \put(0.63735449,0.23676872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25592275\unitlength}\raggedright force\end{minipage}}}%
    \put(0.66344503,0.19253405){\color[rgb]{0.34509804,0.57254902,0.83529412}\transparent{0.98039216}\makebox(0,0)[lt]{\begin{minipage}{0.25592275\unitlength}\raggedright force sensor\end{minipage}}}%
    \put(0.01754949,0.06195477){\color[rgb]{0.99607843,0.63529412,0.10196078}\transparent{0.89411765}\makebox(0,0)[lt]{\begin{minipage}{0.25592275\unitlength}\raggedright accelerometer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_scheme.pdf}}%
    \put(0.09736069,0.1306296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.19572752,0.130475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.29314674,0.13065933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.385695,0.13065933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.47337229,0.13084366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.57148736,0.13067717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14334542\unitlength}\raggedright 6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_scheme.pdf}}%
    \put(0.84536137,0.13753862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17179416\unitlength}\raggedright PLL  \newline controller\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_scheme.pdf}}%
    \put(0.67970344,0.13482156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2895968\unitlength}\raggedright motion\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_scheme.pdf}}%
  \end{picture}%
\endgroup%


==> pics/setup_lables.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_lables.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.74264712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68763345)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_lables.pdf}}%
    \put(0.45804728,0.63074724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55410398\unitlength}\raggedright shaker with stinger \newline and force transducer\end{minipage}}}%
    \put(0.74926268,0.16706224){\color[rgb]{0.99607843,0.63529412,0.10588235}\transparent{0.91764706}\makebox(0,0)[lt]{\begin{minipage}{0.17400493\unitlength}\raggedright accelerometer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_lables.pdf}}%
  \end{picture}%
\endgroup%

